Efficient operator-coarsening multigrid schemes for local discontinuous Galerkin methods

An efficient $hp$-multigrid scheme is presented for local discontinuous Galerkin (LDG) discretizations of elliptic problems, formulated around the idea of separately coarsening the underlying discrete gradient and divergence operators. We show that traditional multigrid coarsening of the primal formulation leads to poor and suboptimal multigrid performance, whereas coarsening of the flux formulation leads to optimal convergence and is equivalent to a purely geometric multigrid method. The resulting operator-coarsening schemes do not require the entire mesh hierarchy to be explicitly built, thereby obviating the need to compute quadrature rules, lifting operators, and other mesh-related quantities on coarse meshes. We show that good multigrid convergence rates are achieved in a variety of numerical tests on 2D and 3D uniform and adaptive Cartesian grids, as well as for curved domains using implicitly defined meshes and for multi-phase elliptic interface problems with complex geometry. Extension to non-LDG discretizations is briefly discussed.

==> figures/adaptive_results.pdf_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7370.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,2350){\makebox(0,0)[r]{\strut{}0}}%
      \put(644,2643){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(644,2936){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(644,3228){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(644,3521){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(644,3814){\makebox(0,0)[r]{\strut{}1}}%
      \put(1103,2196){\makebox(0,0){\strut{}}}%
      \put(1599,2196){\makebox(0,0){\strut{}}}%
      \put(2096,2196){\makebox(0,0){\strut{}}}%
      \put(2592,2196){\makebox(0,0){\strut{}}}%
      \put(3089,2196){\makebox(0,0){\strut{}}}%
      \put(3585,2196){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(129,3082){\makebox(0,0){\strut{}$\rho$}}%
      \put(2321,3946){\makebox(0,0){\strut{}Primal coarsening (2D, MGPCG)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4034,2350){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,2643){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,2936){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,3228){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,3521){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,3814){\makebox(0,0)[r]{\strut{}}}%
      \put(4493,2196){\makebox(0,0){\strut{}}}%
      \put(4989,2196){\makebox(0,0){\strut{}}}%
      \put(5486,2196){\makebox(0,0){\strut{}}}%
      \put(5982,2196){\makebox(0,0){\strut{}}}%
      \put(6479,2196){\makebox(0,0){\strut{}}}%
      \put(6975,2196){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5711,3946){\makebox(0,0){\strut{}Flux coarsening (2D, MGPCG)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,385){\makebox(0,0)[r]{\strut{}0}}%
      \put(644,670){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(644,955){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(644,1240){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(644,1525){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(644,1810){\makebox(0,0)[r]{\strut{}1}}%
      \put(1103,231){\makebox(0,0){\strut{}16}}%
      \put(1599,231){\makebox(0,0){\strut{}32}}%
      \put(2096,231){\makebox(0,0){\strut{}64}}%
      \put(2592,231){\makebox(0,0){\strut{}128}}%
      \put(3089,231){\makebox(0,0){\strut{}256}}%
      \put(3585,231){\makebox(0,0){\strut{}512}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(129,1097){\makebox(0,0){\strut{}$\rho$}}%
      \put(2321,-77){\makebox(0,0){\strut{}$1/h_\text{min}$}}%
      \put(2321,1942){\makebox(0,0){\strut{}Primal coarsening (3D, MGPCG)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4034,385){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,670){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,955){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1240){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1525){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1810){\makebox(0,0)[r]{\strut{}}}%
      \put(4493,231){\makebox(0,0){\strut{}16}}%
      \put(4989,231){\makebox(0,0){\strut{}32}}%
      \put(5486,231){\makebox(0,0){\strut{}64}}%
      \put(5982,231){\makebox(0,0){\strut{}128}}%
      \put(6479,231){\makebox(0,0){\strut{}256}}%
      \put(6975,231){\makebox(0,0){\strut{}512}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5711,-77){\makebox(0,0){\strut{}$1/h_\text{min}$}}%
      \put(5711,1942){\makebox(0,0){\strut{}Flux coarsening (3D, MGPCG)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{adaptive_results}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/implicit-results.pdf_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7370.00,2494.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,616){\makebox(0,0)[r]{\strut{}0}}%
      \put(644,899){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(644,1182){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(644,1465){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(644,1748){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(644,2031){\makebox(0,0)[r]{\strut{}1}}%
      \put(1006,462){\makebox(0,0){\strut{}$16$}}%
      \put(1448,462){\makebox(0,0){\strut{}$32$}}%
      \put(1891,462){\makebox(0,0){\strut{}$64$}}%
      \put(2334,462){\makebox(0,0){\strut{}$128$}}%
      \put(2776,462){\makebox(0,0){\strut{}$256$}}%
      \put(3219,462){\makebox(0,0){\strut{}$512$}}%
      \put(3661,462){\makebox(0,0){\strut{}$1024$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(129,1323){\makebox(0,0){\strut{}$\rho$}}%
      \put(2321,154){\makebox(0,0){\strut{}$n$}}%
      \put(2321,2163){\makebox(0,0){\strut{}Single-phase Poisson problem}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4034,616){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,899){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1182){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1465){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1748){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,2031){\makebox(0,0)[r]{\strut{}}}%
      \put(4538,462){\makebox(0,0){\strut{}$64$}}%
      \put(5144,462){\makebox(0,0){\strut{}$128$}}%
      \put(5750,462){\makebox(0,0){\strut{}$256$}}%
      \put(6355,462){\makebox(0,0){\strut{}$512$}}%
      \put(6961,462){\makebox(0,0){\strut{}$1024$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5711,154){\makebox(0,0){\strut{}$n$}}%
      \put(5711,2163){\makebox(0,0){\strut{}Multi-phase elliptic interface problem}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{implicit-results}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/interface/implicit.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'implicit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2981.33789063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08519367)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{implicit.pdf}}%
    \put(0.85345326,0.79022528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{implicit.pdf}}%
    \put(0.72725395,0.59670313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{implicit.pdf}}%
    \put(0.44729823,0.48565518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{implicit.pdf}}%
    \put(0.60481441,0.39411144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{D}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{implicit.pdf}}%
    \put(0.83199662,0.38064313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{D}_2$}}}%
    \put(0.75635039,0.82142778){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 1}}}%
    \put(0.2431582,0.82142778){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Finest mesh (level 0)}}}%
    \put(0.75635039,0.54973771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 3}}}%
    \put(0.2431582,0.55068599){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 2}}}%
    \put(0.75635039,0.27667595){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 5}}}%
    \put(0.2431582,0.27666368){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 4}}}%
    \put(0.49975673,0.00205387){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Bottom level}}}%
  \end{picture}%
\endgroup%


==> figures/pmg_results.pdf_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7370.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,2350){\makebox(0,0)[r]{\strut{}0}}%
      \put(644,2643){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(644,2936){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(644,3228){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(644,3521){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(644,3814){\makebox(0,0)[r]{\strut{}1}}%
      \put(1147,2196){\makebox(0,0){\strut{}}}%
      \put(1944,2196){\makebox(0,0){\strut{}}}%
      \put(2742,2196){\makebox(0,0){\strut{}}}%
      \put(3539,2196){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(129,3082){\makebox(0,0){\strut{}$\rho$}}%
      \put(2321,3946){\makebox(0,0){\strut{}Primal coarsening (2D, MGPCG)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4034,2350){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,2643){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,2936){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,3228){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,3521){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,3814){\makebox(0,0)[r]{\strut{}}}%
      \put(4537,2196){\makebox(0,0){\strut{}}}%
      \put(5334,2196){\makebox(0,0){\strut{}}}%
      \put(6132,2196){\makebox(0,0){\strut{}}}%
      \put(6929,2196){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5711,3946){\makebox(0,0){\strut{}Flux coarsening (2D, MGPCG)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,385){\makebox(0,0)[r]{\strut{}0}}%
      \put(644,670){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(644,955){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(644,1240){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(644,1525){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(644,1810){\makebox(0,0)[r]{\strut{}1}}%
      \put(1147,231){\makebox(0,0){\strut{}$1$}}%
      \put(1944,231){\makebox(0,0){\strut{}$2$}}%
      \put(2742,231){\makebox(0,0){\strut{}$4$}}%
      \put(3539,231){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(129,1097){\makebox(0,0){\strut{}$\rho$}}%
      \put(2321,-77){\makebox(0,0){\strut{}$p$}}%
      \put(2321,1942){\makebox(0,0){\strut{}Primal coarsening (3D, MGPCG)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4034,385){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,670){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,955){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1240){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1525){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1810){\makebox(0,0)[r]{\strut{}}}%
      \put(4537,231){\makebox(0,0){\strut{}$1$}}%
      \put(5334,231){\makebox(0,0){\strut{}$2$}}%
      \put(6132,231){\makebox(0,0){\strut{}$4$}}%
      \put(6929,231){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5711,-77){\makebox(0,0){\strut{}$p$}}%
      \put(5711,1942){\makebox(0,0){\strut{}Flux coarsening (3D, MGPCG)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pmg_results}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/uniform_results_2D.pdf_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7370.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,2350){\makebox(0,0)[r]{\strut{}0}}%
      \put(644,2643){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(644,2936){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(644,3228){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(644,3521){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(644,3814){\makebox(0,0)[r]{\strut{}1}}%
      \put(978,2196){\makebox(0,0){\strut{}}}%
      \put(1367,2196){\makebox(0,0){\strut{}}}%
      \put(1756,2196){\makebox(0,0){\strut{}}}%
      \put(2144,2196){\makebox(0,0){\strut{}}}%
      \put(2533,2196){\makebox(0,0){\strut{}}}%
      \put(2921,2196){\makebox(0,0){\strut{}}}%
      \put(3310,2196){\makebox(0,0){\strut{}}}%
      \put(3699,2196){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(129,3082){\makebox(0,0){\strut{}$\rho$}}%
      \put(2321,3946){\makebox(0,0){\strut{}Primal coarsening (2D, V-cycles)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4034,2350){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,2643){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,2936){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,3228){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,3521){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,3814){\makebox(0,0)[r]{\strut{}}}%
      \put(4368,2196){\makebox(0,0){\strut{}}}%
      \put(4757,2196){\makebox(0,0){\strut{}}}%
      \put(5146,2196){\makebox(0,0){\strut{}}}%
      \put(5534,2196){\makebox(0,0){\strut{}}}%
      \put(5923,2196){\makebox(0,0){\strut{}}}%
      \put(6311,2196){\makebox(0,0){\strut{}}}%
      \put(6700,2196){\makebox(0,0){\strut{}}}%
      \put(7089,2196){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5711,3946){\makebox(0,0){\strut{}Flux coarsening (2D, V-cycles)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,385){\makebox(0,0)[r]{\strut{}0}}%
      \put(644,670){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(644,955){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(644,1240){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(644,1525){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(644,1810){\makebox(0,0)[r]{\strut{}1}}%
      \put(978,231){\makebox(0,0){\strut{}$4$}}%
      \put(1367,231){\makebox(0,0){\strut{}$8$}}%
      \put(1756,231){\makebox(0,0){\strut{}$16$}}%
      \put(2144,231){\makebox(0,0){\strut{}$32$}}%
      \put(2533,231){\makebox(0,0){\strut{}$64$}}%
      \put(2921,231){\makebox(0,0){\strut{}$128$}}%
      \put(3310,231){\makebox(0,0){\strut{}$256$}}%
      \put(3699,231){\makebox(0,0){\strut{}$512$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(129,1097){\makebox(0,0){\strut{}$\rho$}}%
      \put(2321,-77){\makebox(0,0){\strut{}$n$}}%
      \put(2321,1942){\makebox(0,0){\strut{}Primal coarsening (2D, MGPCG)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4034,385){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,670){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,955){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1240){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1525){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1810){\makebox(0,0)[r]{\strut{}}}%
      \put(4368,231){\makebox(0,0){\strut{}$4$}}%
      \put(4757,231){\makebox(0,0){\strut{}$8$}}%
      \put(5146,231){\makebox(0,0){\strut{}$16$}}%
      \put(5534,231){\makebox(0,0){\strut{}$32$}}%
      \put(5923,231){\makebox(0,0){\strut{}$64$}}%
      \put(6311,231){\makebox(0,0){\strut{}$128$}}%
      \put(6700,231){\makebox(0,0){\strut{}$256$}}%
      \put(7089,231){\makebox(0,0){\strut{}$512$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5711,-77){\makebox(0,0){\strut{}$n$}}%
      \put(5711,1942){\makebox(0,0){\strut{}Flux coarsening (2D, MGPCG)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{uniform_results_2D}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/uniform_results_3D.pdf_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7370.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,2350){\makebox(0,0)[r]{\strut{}0}}%
      \put(644,2643){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(644,2936){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(644,3228){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(644,3521){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(644,3814){\makebox(0,0)[r]{\strut{}1}}%
      \put(1116,2196){\makebox(0,0){\strut{}}}%
      \put(1727,2196){\makebox(0,0){\strut{}}}%
      \put(2337,2196){\makebox(0,0){\strut{}}}%
      \put(2947,2196){\makebox(0,0){\strut{}}}%
      \put(3557,2196){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(129,3082){\makebox(0,0){\strut{}$\rho$}}%
      \put(2321,3946){\makebox(0,0){\strut{}Primal coarsening (3D, V-cycles)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4034,2350){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,2643){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,2936){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,3228){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,3521){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,3814){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,2196){\makebox(0,0){\strut{}}}%
      \put(5117,2196){\makebox(0,0){\strut{}}}%
      \put(5727,2196){\makebox(0,0){\strut{}}}%
      \put(6337,2196){\makebox(0,0){\strut{}}}%
      \put(6947,2196){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5711,3946){\makebox(0,0){\strut{}Flux coarsening (3D, V-cycles)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,385){\makebox(0,0)[r]{\strut{}0}}%
      \put(644,670){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(644,955){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(644,1240){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(644,1525){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(644,1810){\makebox(0,0)[r]{\strut{}1}}%
      \put(1116,231){\makebox(0,0){\strut{}$4$}}%
      \put(1727,231){\makebox(0,0){\strut{}$8$}}%
      \put(2337,231){\makebox(0,0){\strut{}$16$}}%
      \put(2947,231){\makebox(0,0){\strut{}$32$}}%
      \put(3557,231){\makebox(0,0){\strut{}$64$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(129,1097){\makebox(0,0){\strut{}$\rho$}}%
      \put(2321,-77){\makebox(0,0){\strut{}$n$}}%
      \put(2321,1942){\makebox(0,0){\strut{}Primal coarsening (3D, MGPCG)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4034,385){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,670){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,955){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1240){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1525){\makebox(0,0)[r]{\strut{}}}%
      \put(4034,1810){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,231){\makebox(0,0){\strut{}$4$}}%
      \put(5117,231){\makebox(0,0){\strut{}$8$}}%
      \put(5727,231){\makebox(0,0){\strut{}$16$}}%
      \put(6337,231){\makebox(0,0){\strut{}$32$}}%
      \put(6947,231){\makebox(0,0){\strut{}$64$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5711,-77){\makebox(0,0){\strut{}$n$}}%
      \put(5711,1942){\makebox(0,0){\strut{}Flux coarsening (3D, MGPCG)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{uniform_results_3D}}%
    \gplfronttext
  \end{picture}%
\endgroup

